$d\geq 5$ static black holes with $S^2\times S^{d-4}$ event horizon topology

We present numerical evidence for the existence of new black hole solutions in $d\geq 6$ spacetime dimensions. They approach asymptotically the Minkowski background and have an event horizon topology $S^2\times S^{d-4}$. These static solutions share the basic properties of the nonrotating black rings in five dimensions, in particular the presence of a conical singularity.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
